Verified Rust Monitors for Lola Specifications

The safety of cyber-physical systems rests on the correctness of their monitoring mechanisms. This is problematic if the specification of the monitor is implemented manually or interpreted by unreliable software. We present a verifying compiler that translates specifications given in the stream-based monitoring language Lola to implementations in Rust. The generated code contains verification annotations that enable the Viper toolkit to automatically prove functional correctness, absence of memory faults, and guaranteed termination. The compiler parallelizes the evaluation of different streams in the monitor based on a dependency analysis of the specification. We present encouraging experimental results obtained with monitor specifications found in the literature. For every specification, our approach was able to either produce a correctness proof or to uncover errors in the specification.

==> figures/informationflow.tex <==
\scalebox{.75}{
\usetikzlibrary{calc}
  \begin{tikzpicture}[yscale=-1]
    \tikzstyle{component}=[draw, rectangle, minimum height=.75cm, minimum width=2cm, anchor=north west, pattern=north west lines]
    \tikzstyle{module}=[minimum height=.75cm, minimum width=2cm, anchor=north west]
    \tikzstyle{flow}=[->, semithick]
    \tikzstyle{system}=[pattern color=loop!50!white, draw=loop!50!black]
    \tikzstyle{monitor}=[pattern color=prefix!50!white, draw=prefix!50!black]
    \tikzstyle{proof}=[pattern color=postfix!50!white, draw=postfix!50!black]
    
    \node[component, system] (input) at (2.7, .3) {Input};
    \node[module, system, draw=none] (system) at (.3, .3) {System}; % x + 2.4
    \draw[system] (0, 0) rectangle ++(5.0, 1.4); % x + 2.4n - 0.2
    
    \node[component, monitor] (eval) at (8.2, .3) {Evaluation};
    \node[module, monitor, draw=none] (monitor) at (5.8, .3) {Monitor};
    \draw[monitor] (5.5, 0) rectangle ++(5.0, 1.4);

    \node[component, proof] (gm) at (13.7, -0.2) {GM}; % y + 1.3
    \node[component, proof] (assert) at (11.3, -0.2) {Assertions};
    \node[component, proof] (inv) at (13.7, 0.9) {Invariants};
    \node[module, proof, draw=none] (proof) at (11.3, 0.9) {Proof};
    \draw[proof] (11, -0.5) rectangle ++(5.0, 2.4);

    \draw[flow,-{>[scale=2.5,length=2,width=3]}] (input) to[bend right=35] (eval);
    \draw[flow,-{>[scale=2.5,length=2,width=3]}] (eval) to[out=285,in=240] (gm.north);
    \draw[flow,-{>[scale=2.5,length=2,width=3]}] (eval) to[out=75, in=120] (inv.south);
    \draw[flow,-{>[scale=2.5,length=2,width=3]}] (gm) edge (inv);
    \draw[flow,-{>[scale=2.5,length=2,width=3]}] (eval) edge (assert);
    
  \end{tikzpicture}
}

==> figures/network-plot.tex <==
\pgfplotsset{compat = 1.15, cycle list/Set1-4} 
\begin{subfigure}[t]{.49\textwidth}
  \centering
  \scalebox{0.7}{
  \begin{tikzpicture}
    \begin{axis}[
      boxplot/draw direction = y,
      %height=6cm,width=4.5cm,
      x=1.8cm,
      x axis line style = {opacity=0},
      axis x line* = bottom,
      axis y line = left,
      enlarge y limits,
      enlarge x limits=0.1,
      ymajorgrids,
      xtick = {1, 2},
      xticklabel style = {align=center, font=\scriptsize,rotate=0},
      xticklabels = {Time [s], Memory [MB]},
      xtick style = {draw=none}, % Hide tick line
    ]
    \addplot+[draw=black, %Time motivating
%    fill = time,
	fill = loop!80,
    fill opacity=0.9,
    boxplot prepared={
    lower whisker=51,
     lower quartile=125,
     median=225,
     upper quartile=383,
     upper whisker=552
    }
   ] coordinates {}; %Time motivating
  
   \addplot+[draw=black, %Memory motivating
%    fill = mem,
	fill = prelude!80,
    fill opacity=0.9,
    boxplot prepared={
     lower whisker=619,
     lower quartile=648,
     median=686,
     upper quartile=711 ,
     upper whisker=716
     }
   ] coordinates {(0,914)}; %Memory motivating
  
  \end{axis}
  \end{tikzpicture}
  } %end scalebox
  \subcaption{Altitude Monitor}
\label{fig:eval:motivating}
\end{subfigure}
%
\begin{subfigure}[t]{.49\textwidth}
  \centering
  \scalebox{0.7}{
\begin{tikzpicture}
  \begin{axis}[
    boxplot/draw direction = y,
    %height=6cm,width=4.5cm,
    x=1.8cm,
		x axis line style = {opacity=0},
		axis x line* = bottom,
    axis y line = left,
    enlarge y limits,
    enlarge x limits=0.1,
		ymajorgrids,
		xtick = {1, 2},
		xticklabel style = {align=center, font=\scriptsize,rotate=0},
		xticklabels = {Time [s], Memory [MB]},
		xtick style = {draw=none}, % Hide tick line
  ]
  \addplot+[draw=black, %Time Network
%    fill = time,
  fill = loop!80,
  fill opacity=0.9,
  boxplot prepared={
    lower whisker=291,
    lower quartile=487,
    median=904,
    upper quartile=1560,
    upper whisker=3125
  }
 ] coordinates {(0,5249)}; %Time Network

 \addplot+[draw=black,  %Memory Network
%  fill = mem,
  fill = prelude!80,
  fill opacity=0.9,
  boxplot prepared={
   lower whisker=2528,
   lower quartile=2857,
   median=2971,
   upper quartile=3093,
   upper whisker=3294
   }
 ] coordinates {(0,2269)  (0,3653)}; %Memory Network

\end{axis}
\end{tikzpicture}
  } %end scalebox
\subcaption{Network Traffic Monitor}
\label{fig:eval:network}
\end{subfigure}%
  

==> figures/stream-acceess.tex <==
\definecolor{pre}{RGB}{33, 110, 235}
\definecolor{post}{RGB}{7, 163, 30}
\tikzset{three sided/.style={
        draw=none,
        append after command={
            [shorten <= -0.5\pgflinewidth]
            ([shift={(-1.5\pgflinewidth,-0.5\pgflinewidth)}]\tikzlastnode.north east)
        edge([shift={( 0.5\pgflinewidth,-0.5\pgflinewidth)}]\tikzlastnode.north west) 
            ([shift={( 0.5\pgflinewidth,-0.5\pgflinewidth)}]\tikzlastnode.north west)
        edge([shift={( 0.5\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.south west)            
            ([shift={( 0.5\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.south west)
        edge([shift={(-1.0\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.south east)
        }
    }
}
\tikzset{three sided left/.style={
        draw=none,
        append after command={
            [shorten <= -0.5\pgflinewidth]
            ([shift={(-1.5\pgflinewidth,-0.5\pgflinewidth)}]\tikzlastnode.north west)
        edge([shift={( 0.5\pgflinewidth,-0.5\pgflinewidth)}]\tikzlastnode.north east) 
            ([shift={( -0.5\pgflinewidth,-0.5\pgflinewidth)}]\tikzlastnode.north east)
        edge([shift={( -0.5\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.south east)            
            ([shift={( 0.5\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.south east)
        edge([shift={(-1.0\pgflinewidth,+0.5\pgflinewidth)}]\tikzlastnode.south west)
        }
    }
}
\begin{center}
\scalebox{0.91}{
\begin{tikzpicture}[shorten >=0pt,auto,stream/.style={draw,minimum height=15pt, minimum width=18pt},time/.style={draw=none, minimum width=18pt}]

        %\node[]				(t)			at (-0.7,0.8)				{\scriptsize$t$};
        \node[]				(b)			at (-0.7,0)					{$i$};
        \node[]				(a)			at (-0.7,-1.2)				{$o$};

        \node[stream]		(b-1)		at (0,0)						{$-$};
        \node[stream]		(b0)			[right=-0.5 pt of b-1]		{$-$};
        \node[stream]		(b11)		[right=-0.5 pt of b0]		{};
        \node[stream]		(b12)		[right=-0.5 pt of b11]		{};
        \node[stream]		(b21)		[right=-0.5 pt of b12]		{};
        \node[stream]		(b22)		[right=-0.5 pt of b21]		{};
        \node[stream]		(b31)		[right=-0.5 pt of b22]		{};
        \node[stream,three sided]		(b32)		[right=-0.5 pt of b31]		{};
        \node[time]				(bd)			[right=-0.5 pt of b32]		{};
        \node[]				(dots)			[below=.33 of bd]		{\hspace{0.06cm}$\dots$};

        %\node[]             (cd)        [right=.7 of bd] {$\dots$};
        \node[stream,three sided left]		(c1)		[right=-0.5 pt of bd]		{};
        \node[stream]		(c2)		[right=-0.5 pt of c1]		{};
        \node[stream]		(c3)		[right=-0.5 pt of c2]		{};
        \node[stream]		(c4)		[right=-0.5 pt of c3]		{};
        \node[stream]		(c5)		[right=-0.5 pt of c4]		{};
        \node[stream]		(c6)		[right=-0.5 pt of c5]		{};
        \node[stream]		(c7)		[right=-0.5 pt of c6]		{$-$};
        \node[stream]		(c8)		[right=-0.5 pt of c7]		{$-$};
        
        \node[stream]		(a-1)		at (0,-1.2)					{$-$};
        \node[stream]		(a0)			[right=-0.5 pt of a-1]		{$-$};
        \node[stream]		(a11)		[fill=prefix!60,text=black,right=-0.5 pt of a0]		{};
        \node[stream]		(a12)		[fill=prefix!60,right=-0.5 pt of a11]		{};
        \node[stream]		(a21)		[right=-0.5 pt of a12]		{};
        \node[stream]		(a22)		[right=-0.5 pt of a21]		{};
        \node[stream]		(a31)		[right=-0.5 pt of a22]		{};
        \node[stream,three sided]		(a32)		[right=-0.5 pt of a31]		{};
        \node[time]				(ad)			[right=-0.5 pt of a32]		{};

        %\node[]				(dd)		[draw=none,right=2.374 of ad]		{};
        \node[stream,three sided left]		(d1)		[right=-0.5 pt of ad]		{};
        \node[stream]		(d2)		[right=-0.5 pt of d1]		{};
        \node[stream]		(d3)		[right=-0.5 pt of d2]		{};
        \node[stream]		(d4)		[right=-0.5 pt of d3]		{};
        \node[stream]		(d5)		[fill=postfix!60,right=-0.5 pt of d4]		{};
        \node[stream]		(d6)		[fill=postfix!60,right=-0.5 pt of d5]		{};
        \node[stream]		(d7)		[right=-0.5 pt of d6]		{$-$};
        \node[stream]		(d8)		[right=-0.5 pt of d7]		{$-$};
        
        \path[->]

                (a21)	edge[black,in=290,out=100]		node		{}	(b11)
                (a21)	edge[black,in=250,out=80]		node		{}	(b31)
                (a22)	edge[black,in=290,out=100]		node		{}	(b12)
                (a22)	edge[black,in=250,out=80]		node		{}	(b32)
                %(a31)	edge[black,in=290,out=100]		node		{}	(b21)
                %(a31)	edge[black,in=250,out=80]		node		{}	(b41)
                %(a32)	edge[black,in=290,out=100]		node		{}	(b22)
                %(a32)	edge[black,in=250,out=80]		node		{}	(b42)

                (d3)	edge[black,in=290,out=100]		node		{}	(c1)
                (d3)	edge[black,in=250,out=80]		node		{}	(c5)
                (d4)	edge[black,in=290,out=100]		node		{}	(c2)
                (d4)	edge[black,in=250,out=80]		node		{}	(c6)

                (a11)	edge[thick,color=prefix,dashed,in=290,out=100]		node		{}	(b-1)
                (a11)	edge[thick,color=prefix,in=250,out=80]		node		{}	(b21)
                (a12)	edge[thick,color=prefix,dashed,in=290,out=100]		node		{}	(b0)
                (a12)	edge[thick,color=prefix,in=250,out=80]		node		{}	(b22)

                (d5)	edge[thick,postfix,in=290,out=100]		node		{}	(c3)
                (d5)	edge[thick,postfix,dashed,in=250,out=80]		node		{}	(c7)
                (d6)	edge[thick,postfix,in=290,out=100]		node		{}	(c4)
                (d6)	edge[thick,postfix,dashed,in=250,out=80]		node		{}	(c8)

        ;
    \end{tikzpicture}}
\end{center}


